Predicting Configuration Performance in Multiple Environments with Sequential Meta-learning

Learning and predicting the performance of given software configurations are of high importance to many software engineering activities. While configurable software systems will almost certainly face diverse running environments (e.g., version, hardware, and workload), current work often either builds performance models under a single environment or fails to properly handle data from diverse settings, hence restricting their accuracy for new environments. In this paper, we target configuration performance learning under multiple environments. We do so by designing SeMPL - a meta-learning framework that learns the common understanding from configurations measured in distinct (meta) environments and generalizes them to the unforeseen, target environment. What makes it unique is that unlike common meta-learning frameworks (e.g., MAML and MetaSGD) that train the meta environments in parallel, we train them sequentially, one at a time. The order of training naturally allows discriminating the contributions among meta environments in the meta-model built, which fits better with the characteristic of configuration data that is known to dramatically differ between different environments. Through comparing with 15 state-of-the-art models under nine systems, our extensive experimental results demonstrate that SeMPL performs considerably better on 89% of the systems with up to 99% accuracy improvement, while being data-efficient, leading to a maximum of 3.86x speedup. All code and data can be found at our repository: https://github.com/ideas-labo/SeMPL.

==> Figures/RQ1/rq1-deeparch.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 4.207808033315477)
(1, 4.132021444783722)
(2, 3.9388045365314905)
(3, 3.79060783929146)
(4, 3.7535969246133587)
};
\addlegendentry{\texttt{SeMPL}: 1.0 }

% Deepperf
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 5.12409189819631)
(1, 4.507523038921142)
(2, 4.324401657298256)
(3, 4.223156482695808)
(4, 4.136975037337352)
};
\addlegendentry{\texttt{DeepPerf}: 2.33 }

% DT
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 5.301902638750188)
(1, 4.780220482128063)
(2, 4.451490870081778)
(3, 4.265896483180231)
(4, 4.086112247809362)
};
\addlegendentry{\texttt{DECART}: 2.73 }

% LR
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 5.095347363221733)
(1, 4.902180607991731)
(2, 4.8547465162156715)
(3, 4.8819091547466815)
(4, 4.841413753514597)
};
\addlegendentry{\texttt{SPLConqueror}: 3.73 }

% RF
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 5.440086447116262)
(1, 5.106886605119367)
(2, 4.751605194389334)
(3, 4.440148265155256)
(4, 4.270664557696329)
};
\addlegendentry{\texttt{RF}: 3.8 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 3.9795270185281493)
(1, 3.841921720572726)
(2, 3.6806431823685393)
(3, 3.602961754062864)
(4, 3.6025033603481766)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 4.52221954075291)
(1, 4.327098993075743)
(2, 4.179000743092282)
(3, 4.0796688280115285)
(4, 3.913692364933298)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Deepperf_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 4.79434083128831)
(1, 4.271233326682815)
(2, 4.111843045891606)
(3, 4.025821269925652)
(4, 4.003007229870263)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 5.349703744343189)
(1, 4.786600238659716)
(2, 4.49159371454817)
(3, 4.334710444326865)
(4, 4.291529419807115)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% DT_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 4.9373397113542214)
(1, 4.589224398776897)
(2, 4.254046595638407)
(3, 4.0782786902896735)
(4, 3.874796854419491)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 5.55961686609817)
(1, 4.965155912561799)
(2, 4.659912527106453)
(3, 4.442167073926361)
(4, 4.255544035970464)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% LR_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 4.936239798168663)
(1, 4.711686628137553)
(2, 4.732079194310612)
(3, 4.7642946310334455)
(4, 4.743076704347762)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 5.275533335080467)
(1, 5.024443172538266)
(2, 4.975376525785794)
(3, 4.9872667438752725)
(4, 4.91587939127795)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% RF_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 5.266123513388579)
(1, 4.95617167651957)
(2, 4.565597801855992)
(3, 4.323811949741076)
(4, 4.148820867448964)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 5.763185252993303)
(1, 5.27075212000449)
(2, 4.897435351009069)
(3, 4.5907466614453)
(4, 4.412233880897998)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];


Process finished with exit code 0

       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ1/rq1-gcc.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 3.870557532287627)
(1, 3.8356921292187494)
(2, 3.8229694230365734)
(3, 3.7746139470482243)
(4, 3.7711112906891318)
};
\addlegendentry{\texttt{SeMPL}: 1.56 }

% RF
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 4.08312556030662)
(1, 3.978027752989791)
(2, 3.903927011153056)
(3, 3.901131573870868)
(4, 3.835282094442823)
};
\addlegendentry{\texttt{RF}: 2.04 }

% LR
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 4.175715186174602)
(1, 4.008038413135012)
(2, 3.856782527650882)
(3, 3.787224506416786)
(4, 3.7005597261192724)
};
\addlegendentry{\texttt{SPLConqueror}: 2.04 }

% DT
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 4.1507031463022575)
(1, 4.069776751703003)
(2, 3.931292713066985)
(3, 3.8887399681076205)
(4, 3.8544883167908504)
};
\addlegendentry{\texttt{DECART}: 2.44 }

% Deepperf
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 4.131331680835303)
(1, 4.0481050097754645)
(2, 4.010594376299277)
(3, 3.9487610112524716)
(4, 3.9559703469487424)
};
\addlegendentry{\texttt{DeepPerf}: 3.0 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 3.7106423458955424)
(1, 3.728961674388542)
(2, 3.710737341050942)
(3, 3.6511522445867812)
(4, 3.623973704991732)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 3.99037841460824)
(1, 3.9247138363997673)
(2, 3.909582229437732)
(3, 3.8973103885443208)
(4, 3.8856579335086274)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% RF_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 3.901517802483121)
(1, 3.8199808288192587)
(2, 3.713170018144953)
(3, 3.667520040924191)
(4, 3.6901188839562344)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 4.217162057319985)
(1, 4.135840742760216)
(2, 4.088224623294326)
(3, 4.041406128099997)
(4, 3.966782488194548)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% LR_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 4.036739674457325)
(1, 3.848484488189227)
(2, 3.694448658490705)
(3, 3.6095736464953445)
(4, 3.611115528466406)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 4.263494462359785)
(1, 4.217766485924394)
(2, 4.030397191489607)
(3, 3.9358382022570746)
(4, 3.870540001520017)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% DT_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 3.7959494163767857)
(1, 3.854159321464224)
(2, 3.6381290050278943)
(3, 3.647430605785794)
(4, 3.689675942921514)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 4.367545138342432)
(1, 4.217463890981218)
(2, 4.109639792615886)
(3, 4.076636938264357)
(4, 4.02334636770416)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% Deepperf_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 3.9792891745344945)
(1, 3.8975558641144388)
(2, 3.7926540875205657)
(3, 3.7755093788734664)
(4, 3.7995091450851994)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 4.290469589779079)
(1, 4.186425328272613)
(2, 4.158294493224776)
(3, 4.070072032285275)
(4, 4.1213183168984555)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];


Process finished with exit code 0

       
       
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/RQ1/rq1-imagemagick.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 1.7336636439437076)
(1, 1.6137354108562447)
(2, 1.4605126974865523)
(3, 1.3557938397786444)
(4, 1.3540755988870714)
};
\addlegendentry{\texttt{SeMPL}: 1.3 }

% Deepperf
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 2.1171729290679506)
(1, 1.7451540734695368)
(2, 1.5189720847821755)
(3, 1.3713169419638997)
(4, 1.4118144980292253)
};
\addlegendentry{\texttt{DeepPerf}: 1.9 }

% RF
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 2.8044917777622804)
(1, 1.8054371888377276)
(2, 1.5233652896296468)
(3, 1.3649649094006515)
(4, 1.3589122630147958)
};
\addlegendentry{\texttt{RF}: 2.1 }

% DT
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 2.1505042213994527)
(1, 1.861350373610578)
(2, 1.6401570059502733)
(3, 1.5354973783064947)
(4, 1.5292437660233915)
};
\addlegendentry{\texttt{DECART}: 3.1 }

% LR
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 3.296884041556375)
(1, 3.09921782372677)
(2, 3.1933998710629665)
(3, 3.1458612511868465)
(4, 3.1784541704242963)
};
\addlegendentry{\texttt{SPLConqueror}: 4.3 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 1.5906232366287976)
(1, 1.520027168973954)
(2, 1.3781530636744517)
(3, 1.235902170153852)
(4, 1.2479556412534352)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 1.9486727264894217)
(1, 1.737250441702528)
(2, 1.5833993291955835)
(3, 1.4779464013673809)
(4, 1.4861480290144289)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Deepperf_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 1.9065355835466804)
(1, 1.6326788013022724)
(2, 1.407633673038437)
(3, 1.2671087297750454)
(4, 1.2310536890258992)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 2.559734773943209)
(1, 1.9007323448386948)
(2, 1.6439719871125267)
(3, 1.525884318808194)
(4, 1.4941054689216724)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% RF_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 2.584868811704477)
(1, 1.6747493770074673)
(2, 1.409146802515864)
(3, 1.2801661151050616)
(4, 1.2325970314568673)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 3.037581766779557)
(1, 1.9008012249381472)
(2, 1.606067453255061)
(3, 1.4724040510829568)
(4, 1.4492879044637987)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% DT_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 1.9512246541738703)
(1, 1.7123592717772473)
(2, 1.5569501637006344)
(3, 1.4142350626941007)
(4, 1.3728423857200254)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 2.375782305842895)
(1, 2.0866823718191947)
(2, 1.7415203848701204)
(3, 1.6189375373223773)
(4, 1.6197834899768981)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% LR_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 3.1136079184505827)
(1, 3.0482823135406605)
(2, 3.123768149641376)
(3, 3.0924258110518843)
(4, 3.099321698295935)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 3.469290874141085)
(1, 3.1899852568102243)
(2, 3.2551169915426112)
(3, 3.235928539829656)
(4, 3.230819678081255)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];


Process finished with exit code 0


       
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/RQ1/rq1-sac.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 6.072394936516581)
(1, 5.323579188044547)
(2, 4.413077353990981)
(3, 4.1023947100367755)
(4, 3.9111752623895004)
};
\addlegendentry{\texttt{SeMPL}: 1.53 }

% DT
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 6.229774781815502)
(1, 6.036517259447831)
(2, 5.630971182360961)
(3, 5.920133686624077)
(4, 5.72945927316671)
};
\addlegendentry{\texttt{DECART}: 1.67 }

% Deepperf
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 5.906761107356189)
(1, 5.4459090053937835)
(2, 4.862162217819504)
(3, 4.418604470236675)
(4, 3.9739863879286306)
};
\addlegendentry{\texttt{DeepPerf}: 2.27 }

% RF
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 6.577641433896375)
(1, 6.319814684016444)
(2, 6.115725813063298)
(3, 6.050131692093464)
(4, 5.964020995706875)
};
\addlegendentry{\texttt{RF}: 2.47 }

% LR
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 6.5149454004450975)
(1, 6.331667353471893)
(2, 6.374254136574741)
(3, 6.420312269126749)
(4, 6.447365517605966)
};
\addlegendentry{\texttt{SPLConqueror}: 3.6 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 5.499603525189563)
(1, 4.4310972429713225)
(2, 3.736724687587154)
(3, 3.4455826273719072)
(4, 3.490062966789208)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 6.5688552353385425)
(1, 5.988930965368577)
(2, 5.450691875740395)
(3, 4.646363476540215)
(4, 4.677200739101891)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% DT_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 5.938014178078804)
(1, 5.511298546087399)
(2, 5.3162590178940645)
(3, 5.554106432631607)
(4, 5.029375941797369)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 6.5726250549811125)
(1, 6.448313649981562)
(2, 6.424892998554359)
(3, 6.276323832509694)
(4, 6.338294104160687)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% Deepperf_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 5.282237491840707)
(1, 4.7337091232292865)
(2, 3.877816429206244)
(3, 3.704335641226357)
(4, 3.4247573643872657)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 6.279869856910996)
(1, 5.93939709584679)
(2, 5.719994411898926)
(3, 5.775331313313921)
(4, 4.797472619526654)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% RF_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 6.283680622151679)
(1, 6.073034953241048)
(2, 5.685498902734375)
(3, 5.522383062499825)
(4, 5.459420051194477)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 7.002433100373017)
(1, 6.584592351013469)
(2, 6.478711878337038)
(3, 6.302749932292693)
(4, 6.1663668886446485)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% LR_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 6.3626360567459335)
(1, 6.20470819427656)
(2, 6.221432866281526)
(3, 6.282534941413911)
(4, 5.892729776019753)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 6.827625889751083)
(1, 6.508455364390971)
(2, 6.595136482286138)
(3, 6.570134894152066)
(4, 6.562483751097377)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];


Process finished with exit code 0


       
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/RQ1/rq1-spear.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 3.614172621198394)
(1, 3.1749880470330907)
(2, 3.1775223093902745)
(3, 3.184456865910522)
(4, 3.065292532626788)
};
\addlegendentry{\texttt{SeMPL}: 1.07 }

% DT
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 3.9769051773476805)
(1, 3.8939346768252254)
(2, 3.873730648336011)
(3, 3.7973010452178935)
(4, 3.745973158107005)
};
\addlegendentry{\texttt{DECART}: 1.87 }

% RF
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 5.495522757770013)
(1, 3.9303505289999503)
(2, 3.8423103408655375)
(3, 3.814842753661087)
(4, 3.7588822731659866)
};
\addlegendentry{\texttt{RF}: 2.0 }

% Deepperf
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 4.140641263653138)
(1, 3.9609734704871844)
(2, 3.896431462982298)
(3, 3.8369812975087347)
(4, 3.822354756815648)
};
\addlegendentry{\texttt{DeepPerf}: 2.87 }

% LR
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 7.132853401015361)
(1, 6.273555570692597)
(2, 5.933824958116326)
(3, 5.798677921558155)
(4, 5.728545892667723)
};
\addlegendentry{\texttt{SPLConqueror}: 3.87 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 3.43220975559489)
(1, 3.0030868434400553)
(2, 2.9938951718348896)
(3, 3.021060622176666)
(4, 2.961991247101742)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 3.7879697456154475)
(1, 3.5565505706948675)
(2, 3.4943493896818225)
(3, 3.448631431194379)
(4, 3.380500051982642)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% DT_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 3.779199397582306)
(1, 3.7739569983880745)
(2, 3.708975708913876)
(3, 3.6584731028853503)
(4, 3.6262265292357023)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 4.222426185971707)
(1, 4.08937659993261)
(2, 3.950588597240222)
(3, 3.8986525680221895)
(4, 3.849619579245024)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% RF_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 4.358961946664885)
(1, 3.772766666959487)
(2, 3.7417457376857697)
(3, 3.725056757339658)
(4, 3.6948785068765284)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 6.244196823498891)
(1, 4.029808665980288)
(2, 3.9159922156251556)
(3, 3.8590526370568634)
(4, 3.8250942063204216)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% Deepperf_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 3.9016781531865266)
(1, 3.8481428867921275)
(2, 3.781878346441018)
(3, 3.7328601937817134)
(4, 3.7503197337193637)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 5.404041994733867)
(1, 4.14426946864324)
(2, 4.066760023918)
(3, 3.997158705186329)
(4, 3.8951683300516353)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% LR_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 6.961056671927186)
(1, 5.904265559068472)
(2, 5.52938302442552)
(3, 5.405183648632521)
(4, 5.319511595169206)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 7.260577644668087)
(1, 6.638617656099786)
(2, 6.175012794603949)
(3, 6.042649093216804)
(4, 5.961350958255923)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];


Process finished with exit code 0


  
       
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/RQ1/rq1-sqlite.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 0.004611079167380473)
(1, -0.12626760884052132)
(2, -0.157081417560346)
(3, -0.1988744833270158)
(4, -0.19150315746494082)
};
\addlegendentry{\texttt{SeMPL}: 1.15 }

% RF
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, -0.0407893025467995)
(1, -0.12763162041731407)
(2, -0.13310390021838264)
(3, -0.1528441860439451)
(4, -0.15992512850996696)
};
\addlegendentry{\texttt{RF}: 1.4 }

% Deepperf
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 0.24337981936100853)
(1, 0.13049499683020807)
(2, 0.03778036091358736)
(3, -0.05356010936812208)
(4, -0.15291022715460623)
};
\addlegendentry{\texttt{DeepPerf}: 2.8 }

% DT
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 0.14565758478641275)
(1, 0.16646098005513904)
(2, 0.17548417635977534)
(3, 0.152306305572278)
(4, 0.14283726773074717)
};
\addlegendentry{\texttt{DECART}: 3.15 }

% LR
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 2.8156856097571885)
(1, 2.276310740168331)
(2, 1.6574616298809062)
(3, 1.1311425640441035)
(4, 0.6946379994064731)
};
\addlegendentry{\texttt{SPLConqueror}: 4.4 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, -0.1202434321448155)
(1, -0.17446576328630406)
(2, -0.1989996719952203)
(3, -0.2211775978836573)
(4, -0.2231147878056496)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 0.14568821461932077)
(1, -0.05444677743081705)
(2, -0.08748466629341003)
(3, -0.14267056172486692)
(4, -0.15814212585958348)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% RF_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, -0.12085819373265723)
(1, -0.15728546245382952)
(2, -0.1693755820518565)
(3, -0.17585320186588682)
(4, -0.1820856295179034)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 0.06035778227060539)
(1, -0.0719393668105432)
(2, -0.09122243194125035)
(3, -0.08418884149728965)
(4, -0.11308025407503453)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% Deepperf_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 0.054618458024824616)
(1, 0.009480639370700907)
(2, -0.057391626286306105)
(3, -0.14921319873527106)
(4, -0.21258962093791808)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 0.46528475253085383)
(1, 0.34469450068695895)
(2, 0.1719035150927249)
(3, 0.11815683085764637)
(4, 0.00655490218934775)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% DT_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 0.0755053590083259)
(1, 0.10127809205994492)
(2, 0.09723135320533847)
(3, 0.10977181994828623)
(4, 0.09961201868319668)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 0.28369357919758553)
(1, 0.22050830219162307)
(2, 0.23204422767192429)
(3, 0.19821951600532134)
(4, 0.21408121719052642)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% LR_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 2.689277942695431)
(1, 2.18453240790211)
(2, 1.5052164927852194)
(3, 0.9334812353641715)
(4, 0.5024557968520457)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 2.8513579010214896)
(1, 2.3897338126001766)
(2, 1.8293795223120384)
(3, 1.320064610755757)
(4, 0.8285694976665857)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];


Process finished with exit code 0
       
       
       
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/RQ1/rq1-storm.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% RF
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 4.180433567897049)
(1, 3.7105596983912292)
(2, 3.564528109937443)
(3, 3.58167275591643)
(4, 3.5696986659412016)
};
\addlegendentry{\texttt{RF}: 1.13 }

% DT
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 3.7807643429354627)
(1, 3.534686637574062)
(2, 3.5096468374874603)
(3, 3.6121823346606807)
(4, 3.5720550490482323)
};
\addlegendentry{\texttt{DECART}: 1.73 }

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 4.698388695882586)
(1, 4.546403877032846)
(2, 4.506015854335303)
(3, 4.6741839360993)
(4, 4.601956174242273)
};
\addlegendentry{\texttt{SeMPL}: 3.2 }

% Deepperf
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 4.8065465682069455)
(1, 5.027992815521208)
(2, 4.835995854208501)
(3, 5.310855514814311)
(4, 4.866055464981985)
};
\addlegendentry{\texttt{DeepPerf}: 3.53 }

% LR
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 10.215882197698784)
(1, 10.231298713651928)
(2, 10.250035934867082)
(3, 10.27474065994468)
(4, 10.28445868084723)
};
\addlegendentry{\texttt{SPLConqueror}: 4.87 }

% RF_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 3.9330022149750454)
(1, 3.4923361828574464)
(2, 3.342352194554891)
(3, 3.361443775797519)
(4, 3.255577481769954)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 4.363814162814411)
(1, 3.9197810579516537)
(2, 4.026337018361936)
(3, 3.886585493498485)
(4, 3.792126493124692)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% DT_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 3.4163383326254584)
(1, 3.3519638526017466)
(2, 3.3441210228505103)
(3, 3.440740945934868)
(4, 3.268384138136799)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 4.262483603311072)
(1, 3.6968034665024123)
(2, 3.836454299897502)
(3, 3.9234496277745494)
(4, 3.899806963949385)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 4.5314011584244565)
(1, 4.326004448343205)
(2, 4.319403954725592)
(3, 4.469825055150517)
(4, 4.447552750504274)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 5.077425944738928)
(1, 4.9341947534618935)
(2, 5.0152928525389076)
(3, 4.902744805011519)
(4, 4.847850430745688)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Deepperf_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 4.498346577335623)
(1, 4.287287080058734)
(2, 4.420690664098354)
(3, 4.406566342070304)
(4, 4.271443790786976)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 5.589776673339238)
(1, 5.80816974783295)
(2, 5.471209523533786)
(3, 5.825476344653423)
(4, 5.5870510742387225)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% LR_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 10.157404901004586)
(1, 10.180011302013733)
(2, 10.196660170708968)
(3, 10.232635075562587)
(4, 10.228989526179067)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 10.288694034310682)
(1, 10.29365930703444)
(2, 10.304090538788714)
(3, 10.30365395490301)
(4, 10.324044911618135)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];


Process finished with exit code 0




       
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/RQ1/rq1-x264.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 2.822518376293297)
(1, 2.610074640344347)
(2, 2.5406737561238417)
(3, 2.5140528673791347)
(4, 2.4810466352833633)
};
\addlegendentry{\texttt{SeMPL}: 1.02 }

% Deepperf
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 3.4490997684072844)
(1, 3.0131549529342974)
(2, 2.9058368634944225)
(3, 2.7986060906619743)
(4, 2.8445349054992546)
};
\addlegendentry{\texttt{DeepPerf}: 2.2 }

% RF
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 3.778676825731216)
(1, 3.4127637954938224)
(2, 3.075169490776041)
(3, 2.811749666994937)
(4, 2.68745397498628)
};
\addlegendentry{\texttt{RF}: 2.54 }

% DT
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 3.732806728740806)
(1, 3.3498537136124362)
(2, 3.0042268982721105)
(3, 2.8258174395177824)
(4, 2.7625926800523386)
};
\addlegendentry{\texttt{DECART}: 2.9 }

% LR
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 4.538460356316188)
(1, 4.41385179041585)
(2, 4.370771357062263)
(3, 4.32129591175286)
(4, 4.301306731123202)
};
\addlegendentry{\texttt{SPLConqueror}: 4.04 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 2.728412492930259)
(1, 2.5252440271180427)
(2, 2.4762395066795277)
(3, 2.422213212869358)
(4, 2.3821779570594916)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 2.9996789222545783)
(1, 2.7121704258934463)
(2, 2.632252810286576)
(3, 2.59035556919905)
(4, 2.591771151799664)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Deepperf_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 3.2580292086666818)
(1, 2.8779601987807615)
(2, 2.7520625880339855)
(3, 2.6797478818145257)
(4, 2.6780499907524447)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 3.753711269529493)
(1, 3.18665054637437)
(2, 3.0397167600328006)
(3, 2.948453311693082)
(4, 2.9840280723324417)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% RF_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 3.6195480933629507)
(1, 3.271054379723144)
(2, 2.9095653338814933)
(3, 2.6695818287247945)
(4, 2.5314973418979525)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 3.983257894649428)
(1, 3.576315000060124)
(2, 3.249875503494955)
(3, 2.981808459966266)
(4, 2.837810697184034)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% DT_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 3.4747398016174253)
(1, 3.1276569125406333)
(2, 2.8447240771110818)
(3, 2.670462765536589)
(4, 2.626287588217576)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 3.9778392126630764)
(1, 3.680560797114676)
(2, 3.2349987342136166)
(3, 2.9991881473541766)
(4, 2.9164601843635274)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% LR_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 4.3784564545564955)
(1, 4.337428540306614)
(2, 4.293872422034198)
(3, 4.245857511242357)
(4, 4.217146646816552)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 4.692176530863942)
(1, 4.512483608610623)
(2, 4.438606583207433)
(3, 4.392887710043572)
(4, 4.37912145817327)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];


Process finished with exit code 0


       
       
       
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/RQ1/rq1-xz.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 


% RF
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 2.5618335483423067)
(1, 1.8698257789877015)
(2, 1.6000502470091755)
(3, 1.5275265191242215)
(4, 1.4563160372074386)
};
\addlegendentry{\texttt{RF}: 1.5 }

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 2.262189615579933)
(1, 1.786464398120844)
(2, 1.7161314315814435)
(3, 1.6183054978795526)
(4, 1.5070907407277248)
};
\addlegendentry{\texttt{SeMPL}: 1.85 }

% Deepperf
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 2.1350333462157445)
(1, 1.7663880956175133)
(2, 1.6719920093570766)
(3, 1.6507934398891866)
(4, 1.6228917373207723)
};
\addlegendentry{\texttt{DeepPerf}: 2.3 }

% DT
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 2.307659005214524)
(1, 1.8274997143334708)
(2, 1.7632153607807433)
(3, 1.759993730110294)
(4, 1.6494094495274383)
};
\addlegendentry{\texttt{DECART}: 2.5 }

% LR
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 2.595474992388774)
(1, 2.3264810514524563)
(2, 2.084508419126298)
(3, 2.0569106232862002)
(4, 1.9999355568511312)
};
\addlegendentry{\texttt{SPLConqueror}: 3.3 }

% RF_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 2.3333903054572276)
(1, 1.699068184175916)
(2, 1.4888575836671998)
(3, 1.4196650712117844)
(4, 1.3134865408191168)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 2.7102332821113726)
(1, 2.012909161624997)
(2, 1.7033763940253168)
(3, 1.6224481392745669)
(4, 1.5796560794979746)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 1.8771449288505433)
(1, 1.659331183286127)
(2, 1.56617149975449)
(3, 1.4477669150389587)
(4, 1.2312144047652884)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 2.5400974001370407)
(1, 1.9345730337471776)
(2, 1.8825948665303143)
(3, 1.7581774112632536)
(4, 1.7107094574837314)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Deepperf_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 1.9123275443681513)
(1, 1.6687096273352395)
(2, 1.5271207954236357)
(3, 1.4963418935695205)
(4, 1.42398307802449)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 2.424423388550064)
(1, 2.0168377255663716)
(2, 1.7716272953887977)
(3, 1.757901579564469)
(4, 2.0540837693816933)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% DT_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 1.9262955209080783)
(1, 1.6928062806911977)
(2, 1.6505611739252444)
(3, 1.5928629460513433)
(4, 1.5258531770308048)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 2.975863461764597)
(1, 2.0099786639625132)
(2, 1.8809329812490632)
(3, 1.8878418570467683)
(4, 1.8108415376844051)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% LR_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 2.4397682713983455)
(1, 2.123035686585999)
(2, 1.984324806838838)
(3, 1.9000337419392925)
(4, 1.864822741404051)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 2.781929644332854)
(1, 2.488388573977448)
(2, 2.2388099230845375)
(3, 2.1610259579136297)
(4, 2.1243183350001953)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];


Process finished with exit code 0

       
       
\end{axis}
\end{tikzpicture}
\end{document}


==> Figures/RQ2/rq2-deeparch.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 


% Meta-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 4.111489118356102)
(1, 3.9972306415628367)
(2, 3.9791696982108054)
(3, 3.948739927047384)
(4, 3.943076314908902)
};
\addlegendentry{\texttt{SeMPL$_{RF}$}: 1.47 }

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 4.207808033315477)
(1, 4.132021444783722)
(2, 3.9388045365314905)
(3, 3.79060783929146)
(4, 3.7535969246133587)
};
\addlegendentry{\texttt{SeMPL}: 1.6 }

% Deepperf-all
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 4.237049026399951)
(1, 4.237187582046192)
(2, 4.43079371089093)
(3, 4.541691429039559)
(4, 4.515865507729551)
};
\addlegendentry{\texttt{Deepperf$+$}: 2.87 }

% Meta-LR
\addplot [mark=diamond,cyan,name path=B6] plot coordinates {
(0, 4.983859275718125)
(1, 4.954144866999052)
(2, 4.906948133284385)
(3, 4.906405418146393)
(4, 4.866885474234948)
};
\addlegendentry{\texttt{SeMPL$_{LR}$}: 4.13 }

% RF-all
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 5.415250695055101)
(1, 5.019080236497861)
(2, 4.727671177056778)
(3, 4.559832950798)
(4, 4.43920318452383)
};
\addlegendentry{\texttt{RF$+$}: 4.13 }

% LR-all
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 5.193474561843156)
(1, 4.97267311918154)
(2, 4.873621414878732)
(3, 4.84038000960927)
(4, 4.877655522081662)
};
\addlegendentry{\texttt{LR$+$}: 4.73 }

% Meta-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 4.002430812615001)
(1, 3.8681559305544506)
(2, 3.8263373702080536)
(3, 3.9223221128879295)
(4, 3.926041082545885)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 4.2204631946390965)
(1, 4.0922439279727705)
(2, 4.034591300659463)
(3, 3.9789901666414544)
(4, 3.9590176080788053)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 3.9795270185281493)
(1, 3.841921720572726)
(2, 3.6806431823685393)
(3, 3.602961754062864)
(4, 3.6025033603481766)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 4.52221954075291)
(1, 4.327098993075743)
(2, 4.179000743092282)
(3, 4.0796688280115285)
(4, 3.913692364933298)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Deepperf-all_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 4.234741717882038)
(1, 4.234206482475237)
(2, 4.263009220919629)
(3, 4.331840015038307)
(4, 4.306567511484347)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 4.2404921301853875)
(1, 4.239822287596303)
(2, 4.586845184671667)
(3, 4.717748513074027)
(4, 4.786272026992645)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% Meta-LR_IQR
\addplot [no marks,cyan!20,name path=A6,opacity=0] plot coordinates {
(0, 4.760281040798447)
(1, 4.770071931634151)
(2, 4.764514171013709)
(3, 4.7894567129567225)
(4, 4.79316755251035)
 };
\addplot [no marks,cyan!20,name path=C6,opacity=0] plot coordinates {
(0, 5.158129647856236)
(1, 5.1480876144889915)
(2, 4.999917084507775)
(3, 5.032544205937558)
(4, 4.937564075566735)
 };
\addplot[cyan!20,opacity=0.5] fill between[of=B6 and C6];
\addplot[cyan!20,opacity=0.5] fill between[of=A6 and B6];

% RF-all_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 5.302400811105329)
(1, 4.936325620146789)
(2, 4.566947326213392)
(3, 4.467707323613205)
(4, 4.322966097094868)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 5.619936276827529)
(1, 5.145165452731092)
(2, 4.902710388667213)
(3, 4.660397128248871)
(4, 4.52610083537289)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% LR-all_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 5.024700681370718)
(1, 4.8140376578543025)
(2, 4.769947468839119)
(3, 4.771162507242692)
(4, 4.787881675793268)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 5.395306650361712)
(1, 5.089267803123319)
(2, 4.981372842983056)
(3, 4.971337227043022)
(4, 4.9396327838967675)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];


Process finished with exit code 0



  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ2/rq2-gcc.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 3.5367403692508286)
(1, 3.520752385139496)
(2, 3.5474271501850727)
(3, 3.566043215211107)
(4, 3.5890722751597965)
};
\addlegendentry{\texttt{SeMPL$_{RF}$}: 1.2 }

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 3.870557532287627)
(1, 3.8356921292187494)
(2, 3.8229694230365734)
(3, 3.7746139470482243)
(4, 3.7711112906891318)
};
\addlegendentry{\texttt{SeMPL}: 2.08 }

% Meta-LR
\addplot [mark=diamond,cyan,name path=B6] plot coordinates {
(0, 3.9376029055636437)
(1, 3.9232349293375712)
(2, 3.8580966073578282)
(3, 3.79085100135359)
(4, 3.688374516856068)
};
\addlegendentry{\texttt{SeMPL$_{LR}$}: 2.6 }

% LR-all
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 8.521107438589983)
(1, 8.51169799375653)
(2, 8.511530298005825)
(3, 8.517342093474262)
(4, 8.482443584564031)
};
\addlegendentry{\texttt{LR$+$}: 3.96 }

% RF-all
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 8.630330518777415)
(1, 8.659018047041691)
(2, 8.619060925325659)
(3, 8.588086393416868)
(4, 8.521410400072856)
};
\addlegendentry{\texttt{RF$+$}: 4.48 }

% Deepperf-all
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 8.70578344735953)
(1, 8.6971113486629)
(2, 8.682561602601897)
(3, 8.672663445099968)
(4, 8.65995445770927)
};
\addlegendentry{\texttt{Deepperf$+$}: 5.48 }

% Meta-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 3.4846851030985717)
(1, 3.478505911740998)
(2, 3.4884237230084225)
(3, 3.5035755361235537)
(4, 3.5198458327758764)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 3.626683437015958)
(1, 3.5951902122679886)
(2, 3.5924152201361363)
(3, 3.6141820938449576)
(4, 3.632613719452712)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 3.7106423458955424)
(1, 3.728961674388542)
(2, 3.710737341050942)
(3, 3.6511522445867812)
(4, 3.623973704991732)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 3.99037841460824)
(1, 3.9247138363997673)
(2, 3.909582229437732)
(3, 3.8973103885443208)
(4, 3.8856579335086274)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Meta-LR_IQR
\addplot [no marks,cyan!20,name path=A6,opacity=0] plot coordinates {
(0, 3.6845121915379297)
(1, 3.6838522990868885)
(2, 3.5914171906063026)
(3, 3.624183515509558)
(4, 3.6055324541594977)
 };
\addplot [no marks,cyan!20,name path=C6,opacity=0] plot coordinates {
(0, 4.067602677303569)
(1, 4.085721209119157)
(2, 3.976813743250468)
(3, 3.9309004211887633)
(4, 3.865925002177718)
 };
\addplot[cyan!20,opacity=0.5] fill between[of=B6 and C6];
\addplot[cyan!20,opacity=0.5] fill between[of=A6 and B6];

% LR-all_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 8.356760507914345)
(1, 8.399929014241703)
(2, 8.399363044306995)
(3, 8.427907707751174)
(4, 8.41533486641386)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 8.60834929665199)
(1, 8.649794053236915)
(2, 8.625321907452637)
(3, 8.565558451717996)
(4, 8.569265570492542)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% RF-all_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 8.53589016668678)
(1, 8.545817571318011)
(2, 8.451018114832376)
(3, 8.442884640737406)
(4, 8.48295314871148)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 8.7398800902234)
(1, 8.781152549331281)
(2, 8.709141106333531)
(3, 8.68378378791486)
(4, 8.679535612993593)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% Deepperf-all_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 8.698185397639877)
(1, 8.684728053470042)
(2, 8.671019721649568)
(3, 8.659742756510365)
(4, 8.643611527838885)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 8.712971284594506)
(1, 8.707679255374181)
(2, 8.696746858047552)
(3, 8.697949713182098)
(4, 8.691512020321703)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];


Process finished with exit code 0


       
       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ2/rq2-imagemagick.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 1.7336636439437076)
(1, 1.6137354108562447)
(2, 1.4605126974865523)
(3, 1.3557938397786444)
(4, 1.3540755988870714)
};
\addlegendentry{\texttt{SeMPL}: 1.3 }

% Deepperf-all
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 2.2024765930054793)
(1, 2.2003147957618365)
(2, 2.183834491454726)
(3, 2.164776871686101)
(4, 2.1560406272339665)
};
\addlegendentry{\texttt{Deepperf$+$}: 2.55 }

% Meta-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 1.9657773415335236)
(1, 1.79478769482961)
(2, 1.8267115853258877)
(3, 1.8449086654658158)
(4, 1.8603622637325654)
};
\addlegendentry{\texttt{SeMPL$_{RF}$}: 2.7 }

% RF-all
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 2.303039037612273)
(1, 2.1751533173070596)
(2, 2.090894478089077)
(3, 2.0541800516573)
(4, 2.0370358878336154)
};
\addlegendentry{\texttt{RF$+$}: 3.2 }

% Meta-LR
\addplot [mark=diamond,cyan,name path=B6] plot coordinates {
(0, 3.2216276864908133)
(1, 3.217476396113477)
(2, 3.207252794039835)
(3, 3.1662013610142816)
(4, 3.1959888576334348)
};
\addlegendentry{\texttt{SeMPL$_{LR}$}: 5.05 }

% LR-all
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 3.342178549260625)
(1, 3.263401950895584)
(2, 3.248471115802939)
(3, 3.2141898546853915)
(4, 3.241255552317536)
};
\addlegendentry{\texttt{LR$+$}: 5.25 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 1.5906232366287976)
(1, 1.520027168973954)
(2, 1.3781530636744517)
(3, 1.235902170153852)
(4, 1.2479556412534352)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 1.9486727264894217)
(1, 1.737250441702528)
(2, 1.5833993291955835)
(3, 1.4779464013673809)
(4, 1.4861480290144289)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Deepperf-all_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 2.19038902591724)
(1, 2.1794617348303396)
(2, 2.15519191303715)
(3, 2.125847031625627)
(4, 2.117700235304918)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 2.2157398912754216)
(1, 2.212203980966914)
(2, 2.212318817346536)
(3, 2.2040181936111125)
(4, 2.218914349335525)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% Meta-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 1.831454245855572)
(1, 1.7150607303887235)
(2, 1.7378473969284516)
(3, 1.7233466124052377)
(4, 1.7131906296105237)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 2.138766428780144)
(1, 1.9485419577831435)
(2, 1.9310930475632055)
(3, 1.9376192073011913)
(4, 1.9520092744325221)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% RF-all_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 2.2034078275516453)
(1, 2.0990245688159397)
(2, 2.0279699985467508)
(3, 1.9888918908829154)
(4, 1.9896221738487927)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 2.424422304314616)
(1, 2.2590464643488968)
(2, 2.1469511333960902)
(3, 2.1154956046027613)
(4, 2.111896955994851)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% Meta-LR_IQR
\addplot [no marks,cyan!20,name path=A6,opacity=0] plot coordinates {
(0, 3.138289316740904)
(1, 3.116022443127618)
(2, 3.1537013890602665)
(3, 3.105764417202858)
(4, 3.114055231540965)
 };
\addplot [no marks,cyan!20,name path=C6,opacity=0] plot coordinates {
(0, 3.316959972757924)
(1, 3.2853323105269916)
(2, 3.2643554104134918)
(3, 3.245807839436808)
(4, 3.2477237120283995)
 };
\addplot[cyan!20,opacity=0.5] fill between[of=B6 and C6];
\addplot[cyan!20,opacity=0.5] fill between[of=A6 and B6];

% LR-all_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 3.216556618082391)
(1, 3.1577529913522717)
(2, 3.172258533726438)
(3, 3.1525618902545576)
(4, 3.158633271748082)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 3.432062985532497)
(1, 3.3326083507521362)
(2, 3.296860419678019)
(3, 3.307294587714471)
(4, 3.2968997790026706)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];


Process finished with exit code 0

       
       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ2/rq2-sac.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 


% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 6.072394936516581)
(1, 5.323579188044547)
(2, 4.413077353990981)
(3, 4.1023947100367755)
(4, 3.9111752623895004)
};
\addlegendentry{\texttt{SeMPL}: 1.0 }

% Meta-LR
\addplot [mark=diamond,cyan,name path=B6] plot coordinates {
(0, 6.6345236173894175)
(1, 6.447728952114472)
(2, 6.390910729492374)
(3, 6.430832342733126)
(4, 6.401305693154762)
};
\addlegendentry{\texttt{SeMPL$_{LR}$}: 2.4 }

% RF-all
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 6.7446143912746805)
(1, 6.858137148450184)
(2, 6.873791738122145)
(3, 6.89192846220279)
(4, 6.866934195809645)
};
\addlegendentry{\texttt{RF$+$}: 3.33 }

% Meta-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 7.048555296967178)
(1, 7.080090044162036)
(2, 7.049053479160535)
(3, 7.057535269705875)
(4, 7.011786974844995)
};
\addlegendentry{\texttt{SeMPL$_{RF}$}: 3.4 }

% LR-all
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 7.068490065175388)
(1, 7.0541578396738345)
(2, 7.049768205866057)
(3, 6.973896276249561)
(4, 6.973547259522981)
};
\addlegendentry{\texttt{LR$+$}: 4.6 }

% Deepperf-all
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 7.05194958789134)
(1, 7.22900959342778)
(2, 7.116887590849812)
(3, 7.109651577063567)
(4, 7.1995307211155355)
};
\addlegendentry{\texttt{Deepperf$+$}: 5.33 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 5.499603525189563)
(1, 4.4310972429713225)
(2, 3.736724687587154)
(3, 3.4455826273719072)
(4, 3.490062966789208)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 6.5688552353385425)
(1, 5.988930965368577)
(2, 5.450691875740395)
(3, 4.646363476540215)
(4, 4.677200739101891)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Meta-LR_IQR
\addplot [no marks,cyan!20,name path=A6,opacity=0] plot coordinates {
(0, 6.5060169231829255)
(1, 6.316926622260387)
(2, 6.256565831758739)
(3, 6.254890684231483)
(4, 5.7992584807021155)
 };
\addplot [no marks,cyan!20,name path=C6,opacity=0] plot coordinates {
(0, 6.901413552758486)
(1, 6.565926581174262)
(2, 6.544165486316467)
(3, 6.547663199502014)
(4, 6.520557590780236)
 };
\addplot[cyan!20,opacity=0.5] fill between[of=B6 and C6];
\addplot[cyan!20,opacity=0.5] fill between[of=A6 and B6];

% RF-all_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 6.6151774850103395)
(1, 6.704574951142658)
(2, 6.740842975517543)
(3, 6.7743565064634605)
(4, 6.609136455844931)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 7.0860030483275995)
(1, 6.964981312590379)
(2, 6.979626528652836)
(3, 6.990443745143406)
(4, 6.972742979984238)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% Meta-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 7.011902649709658)
(1, 6.83345138859787)
(2, 6.864010719543836)
(3, 6.915869778694233)
(4, 6.681148994750635)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 7.078087889337133)
(1, 7.102787413298564)
(2, 7.156338585229417)
(3, 7.211478419154864)
(4, 7.197782701718409)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% LR-all_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 6.809467126906182)
(1, 6.856530485206237)
(2, 6.8503193841379915)
(3, 6.841170680085638)
(4, 6.75361912645714)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 7.33677743940135)
(1, 7.169849498673681)
(2, 7.156138141906563)
(3, 7.217173706498211)
(4, 7.101857883761134)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% Deepperf-all_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 7.0268601801055075)
(1, 6.979706304755572)
(2, 6.905920863575496)
(3, 6.959681467101515)
(4, 6.854464929745925)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 7.065948177235545)
(1, 7.515758593661548)
(2, 7.502853644925733)
(3, 7.454644661193411)
(4, 7.423511371717547)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];


Process finished with exit code 0

       
       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ2/rq2-spear.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 3.614172621198394)
(1, 3.1749880470330907)
(2, 3.1775223093902745)
(3, 3.184456865910522)
(4, 3.065292532626788)
};
\addlegendentry{\texttt{SeMPL}: 1.73 }

% Deepperf-all
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 5.246745606346083)
(1, 5.223095581756928)
(2, 5.228944552124321)
(3, 5.22961491669291)
(4, 5.222092823670016)
};
\addlegendentry{\texttt{Deepperf$+$}: 2.2 }

% RF-all
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 5.4450410130358815)
(1, 5.322934853147441)
(2, 5.313599854882767)
(3, 5.28887628725772)
(4, 5.257521640223644)
};
\addlegendentry{\texttt{RF$+$}: 2.47 }

% Meta-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 5.807479137236444)
(1, 5.8059650233829085)
(2, 5.804655255763585)
(3, 5.806256030112385)
(4, 5.806387349817567)
};
\addlegendentry{\texttt{SeMPL$_{RF}$}: 3.27 }

% Meta-LR
\addplot [mark=diamond,cyan,name path=B6] plot coordinates {
(0, 5.153535812303574)
(1, 6.090526456989677)
(2, 5.808020208281488)
(3, 5.6386202431517916)
(4, 5.60365516825477)
};
\addlegendentry{\texttt{SeMPL$_{LR}$}: 4.2 }

% LR-all
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 7.000584389216145)
(1, 6.021705288384881)
(2, 5.792637931042868)
(3, 5.657894582807379)
(4, 5.545013188285719)
};
\addlegendentry{\texttt{LR$+$}: 4.6 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 3.43220975559489)
(1, 3.0030868434400553)
(2, 2.9938951718348896)
(3, 3.021060622176666)
(4, 2.961991247101742)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 3.7879697456154475)
(1, 3.5565505706948675)
(2, 3.4943493896818225)
(3, 3.448631431194379)
(4, 3.380500051982642)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Deepperf-all_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 5.222742416078482)
(1, 5.202765287846218)
(2, 5.201841719943169)
(3, 5.205406475618918)
(4, 5.202510024497603)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 5.30442250847837)
(1, 5.2500110602334535)
(2, 5.279937293607031)
(3, 5.258148001364617)
(4, 5.312330768877988)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% RF-all_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 5.123136046170183)
(1, 5.2446259037009595)
(2, 5.200532694201543)
(3, 5.2182830605385995)
(4, 5.208616375311313)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 5.6298345125947575)
(1, 5.489841646141866)
(2, 5.407196231316695)
(3, 5.369095810537331)
(4, 5.332247296321371)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% Meta-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 5.80321111128708)
(1, 5.803821948042111)
(2, 5.8034135001679115)
(3, 5.803723203247875)
(4, 5.803739235613452)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 5.870402750216949)
(1, 5.80797007788753)
(2, 5.807620184422194)
(3, 5.808038388659788)
(4, 5.807840254155441)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% Meta-LR_IQR
\addplot [no marks,cyan!20,name path=A6,opacity=0] plot coordinates {
(0, 4.897779556751121)
(1, 5.638256624940484)
(2, 5.325408081570781)
(3, 5.309665844142107)
(4, 5.205697428303481)
 };
\addplot [no marks,cyan!20,name path=C6,opacity=0] plot coordinates {
(0, 6.5925419827268055)
(1, 6.546051620297679)
(2, 6.1167245385538225)
(3, 5.93449971635326)
(4, 5.884612069714474)
 };
\addplot[cyan!20,opacity=0.5] fill between[of=B6 and C6];
\addplot[cyan!20,opacity=0.5] fill between[of=A6 and B6];

% LR-all_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 6.670351671237387)
(1, 5.785112941310796)
(2, 5.471146582672542)
(3, 5.391797853487506)
(4, 5.381130285086673)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 7.178677015733717)
(1, 6.345859893155982)
(2, 5.945422612006129)
(3, 5.773913645830053)
(4, 5.783159627221371)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];


Process finished with exit code 0

       
       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ2/rq2-sqlite.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 0.004611079167380473)
(1, -0.12626760884052132)
(2, -0.157081417560346)
(3, -0.1988744833270158)
(4, -0.19150315746494082)
};
\addlegendentry{\texttt{SeMPL}: 1.0 }

% Meta-LR
\addplot [mark=diamond,cyan,name path=B6] plot coordinates {
(0, 0.34636090286901655)
(1, 0.2029609897379521)
(2, 0.09302817582330004)
(3, 0.007413537495941292)
(4, -0.03954673132723649)
};
\addlegendentry{\texttt{SeMPL$_{LR}$}: 1.95 }

% RF-all
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 1.3771407237416677)
(1, 1.3614632733428538)
(2, 1.3544057058566665)
(3, 1.359908151581498)
(4, 1.3612209549127439)
};
\addlegendentry{\texttt{RF$+$}: 3.3 }

% Meta-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 1.4488164081936574)
(1, 1.2982281469717591)
(2, 1.224905722335746)
(3, 1.1644825567456025)
(4, 1.1343954628211592)
};
\addlegendentry{\texttt{SeMPL$_{RF}$}: 3.85 }

% LR-all
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 2.8162399624415895)
(1, 1.6673827770198386)
(2, 1.3934693998362881)
(3, 1.3614358235217479)
(4, 1.4035330588723967)
};
\addlegendentry{\texttt{LR$+$}: 4.65 }

% Deepperf-all
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 1.6200716393265377)
(1, 1.6164443477555401)
(2, 1.6125595142767866)
(3, 1.906596388914616)
(4, 2.1311824648755624)
};
\addlegendentry{\texttt{Deepperf$+$}: 4.9 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, -0.1202434321448155)
(1, -0.17446576328630406)
(2, -0.1989996719952203)
(3, -0.2211775978836573)
(4, -0.2231147878056496)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 0.14568821461932077)
(1, -0.05444677743081705)
(2, -0.08748466629341003)
(3, -0.14267056172486692)
(4, -0.15814212585958348)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Meta-LR_IQR
\addplot [no marks,cyan!20,name path=A6,opacity=0] plot coordinates {
(0, 0.2977075323143982)
(1, 0.1437324334299892)
(2, 0.03282158111193244)
(3, -0.04080130026628407)
(4, -0.0837430681876969)
 };
\addplot [no marks,cyan!20,name path=C6,opacity=0] plot coordinates {
(0, 0.40892253168368)
(1, 0.24705188332991365)
(2, 0.14089557674391714)
(3, 0.062414073068542485)
(4, 0.003188081556769354)
 };
\addplot[cyan!20,opacity=0.5] fill between[of=B6 and C6];
\addplot[cyan!20,opacity=0.5] fill between[of=A6 and B6];

% RF-all_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 1.33734406637503)
(1, 1.3340890277432202)
(2, 1.334383174581089)
(3, 1.3406046189478538)
(4, 1.3465660749281354)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 1.417249796490039)
(1, 1.391355917194301)
(2, 1.3746748085903648)
(3, 1.3768557711730742)
(4, 1.375179896815852)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% Meta-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 1.2681608887803544)
(1, 1.131556146470289)
(2, 1.0310610245133298)
(3, 0.9681117599618443)
(4, 0.9110596922379582)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 1.5510431109277463)
(1, 1.4179460317650632)
(2, 1.350676330524535)
(3, 1.3211414678352076)
(4, 1.271289819424)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% LR-all_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 2.6429822676931662)
(1, 1.5317019962462177)
(2, 1.334843084216738)
(3, 1.332311186690174)
(4, 1.3660482056744128)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 2.9106243907690126)
(1, 1.8204116933492986)
(2, 1.448614469404175)
(3, 1.3921700577034062)
(4, 1.4496034429918865)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% Deepperf-all_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 1.6192316154759423)
(1, 1.6152686763937392)
(2, 1.6109779849733283)
(3, 1.4224168641699846)
(4, 1.5066398879025846)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 1.6207058751341534)
(1, 1.61735094989733)
(2, 1.614089472994852)
(3, 2.409328822574048)
(4, 2.435166216099923)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];


Process finished with exit code 0




       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ2/rq2-storm.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 4.698388695882586)
(1, 4.546403877032846)
(2, 4.506015854335303)
(3, 4.6741839360993)
(4, 4.601956174242273)
};
\addlegendentry{\texttt{SeMPL}: 1.33 }

% Meta-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 6.19689703285796)
(1, 6.2492374712627585)
(2, 6.330796416221615)
(3, 6.351176083313294)
(4, 6.421418568926536)
};
\addlegendentry{\texttt{SeMPL$_{RF}$}: 2.2 }

% RF-all
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 6.228450312178458)
(1, 6.22152178648728)
(2, 6.2347077833334765)
(3, 6.3392907899776825)
(4, 6.334768604313062)
};
\addlegendentry{\texttt{RF$+$}: 2.67 }

% Deepperf-all
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 6.653201221650724)
(1, 6.650487222747375)
(2, 6.637429892293728)
(3, 6.64881077318099)
(4, 6.621312632309303)
};
\addlegendentry{\texttt{Deepperf$+$}: 3.4 }

% Meta-LR
\addplot [mark=diamond,cyan,name path=B6] plot coordinates {
(0, 10.297411279354899)
(1, 10.316520807275426)
(2, 10.332280079574849)
(3, 10.342993475884686)
(4, 10.354210485048918)
};
\addlegendentry{\texttt{SeMPL$_{LR}$}: 5.07 }

% LR-all
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 10.44151730859523)
(1, 10.46264582827635)
(2, 10.480803642670605)
(3, 10.506103025352456)
(4, 10.509809182747903)
};
\addlegendentry{\texttt{LR$+$}: 5.4 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 4.5314011584244565)
(1, 4.326004448343205)
(2, 4.319403954725592)
(3, 4.469825055150517)
(4, 4.447552750504274)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 5.077425944738928)
(1, 4.9341947534618935)
(2, 5.0152928525389076)
(3, 4.902744805011519)
(4, 4.847850430745688)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Meta-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 6.02651198442757)
(1, 6.09952098184567)
(2, 6.16755722365401)
(3, 6.226034158574307)
(4, 6.244262852273575)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 6.350945566034574)
(1, 6.368594000086516)
(2, 6.457228136019935)
(3, 6.5729712508204665)
(4, 6.584817471327954)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% RF-all_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 6.158418720845749)
(1, 6.159098123439641)
(2, 6.167544357168727)
(3, 6.212776233559054)
(4, 6.214890412560312)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 6.305152297481244)
(1, 6.309128372555363)
(2, 6.6224834238385055)
(3, 6.523377581536752)
(4, 6.492814192377699)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% Deepperf-all_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 6.61553349569918)
(1, 6.615635066993651)
(2, 6.591809581011534)
(3, 6.519695349035906)
(4, 6.386362766118423)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 6.694417221953917)
(1, 6.6878184070137765)
(2, 6.671839119679346)
(3, 6.81002063034399)
(4, 6.84548207434937)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% Meta-LR_IQR
\addplot [no marks,cyan!20,name path=A6,opacity=0] plot coordinates {
(0, 10.237007962913696)
(1, 10.248953239549817)
(2, 10.28316956282577)
(3, 10.311325325240663)
(4, 10.30781362709021)
 };
\addplot [no marks,cyan!20,name path=C6,opacity=0] plot coordinates {
(0, 10.387233860765733)
(1, 10.379071555691464)
(2, 10.385068195369366)
(3, 10.386500190043924)
(4, 10.393433296747652)
 };
\addplot[cyan!20,opacity=0.5] fill between[of=B6 and C6];
\addplot[cyan!20,opacity=0.5] fill between[of=A6 and B6];

% LR-all_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 10.371785734137022)
(1, 10.414310225237296)
(2, 10.443455097207378)
(3, 10.468847419840753)
(4, 10.461063562991946)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 10.496339335873138)
(1, 10.511063042742919)
(2, 10.510592302898342)
(3, 10.540216582681683)
(4, 10.557334985438636)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];


       
       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ2/rq2-x264.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 2.822518376293297)
(1, 2.610074640344347)
(2, 2.5406737561238417)
(3, 2.5140528673791347)
(4, 2.4810466352833633)
};
\addlegendentry{\texttt{SeMPL}: 1.2 }

% Meta-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 3.4831176585745425)
(1, 3.740153498486478)
(2, 3.8137342544168806)
(3, 3.9806180963301716)
(4, 3.973467245844636)
};
\addlegendentry{\texttt{SeMPL$_{RF}$}: 2.52 }

% Deepperf-all
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 3.795378070364954)
(1, 3.8246291401039256)
(2, 3.843688308954152)
(3, 3.854545940107857)
(4, 3.844062893839407)
};
\addlegendentry{\texttt{Deepperf$+$}: 2.68 }

% RF-all
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 4.2125945382019605)
(1, 4.016822494344515)
(2, 3.871113370143713)
(3, 3.825317493963004)
(4, 3.81363570784927)
};
\addlegendentry{\texttt{RF$+$}: 3.52 }

% Meta-LR
\addplot [mark=diamond,cyan,name path=B6] plot coordinates {
(0, 4.508890350557781)
(1, 4.343293916385367)
(2, 4.321365519706399)
(3, 4.274894189138712)
(4, 4.265551207773127)
};
\addlegendentry{\texttt{SeMPL$_{LR}$}: 4.52 }

% LR-all
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 4.782131972048407)
(1, 4.684548994813703)
(2, 4.661981007331909)
(3, 4.6176400767098755)
(4, 4.609198806374828)
};
\addlegendentry{\texttt{LR$+$}: 5.2 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 2.728412492930259)
(1, 2.5252440271180427)
(2, 2.4762395066795277)
(3, 2.422213212869358)
(4, 2.3821779570594916)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 2.9996789222545783)
(1, 2.7121704258934463)
(2, 2.632252810286576)
(3, 2.59035556919905)
(4, 2.591771151799664)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Meta-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 3.4051348174649725)
(1, 3.568021327423282)
(2, 3.699579891211849)
(3, 3.777476461089317)
(4, 3.8038974841491076)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 3.6281043382970997)
(1, 3.904085814428315)
(2, 4.0188764209517185)
(3, 4.030444581742035)
(4, 4.018164043278868)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% Deepperf-all_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 3.77956575118871)
(1, 3.7290178445237308)
(2, 3.7510403439992186)
(3, 3.7430541281547307)
(4, 3.7833832418841364)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 3.805801078328396)
(1, 3.9197986843483914)
(2, 3.9612416344374815)
(3, 3.91391888144879)
(4, 3.945510173784612)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% RF-all_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 4.073135977442276)
(1, 3.91752873293444)
(2, 3.8012667416100316)
(3, 3.754727578373702)
(4, 3.738262481796234)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 4.370607753717432)
(1, 4.148208720220856)
(2, 4.0369869888986765)
(3, 3.885318942371098)
(4, 3.883470849194398)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% Meta-LR_IQR
\addplot [no marks,cyan!20,name path=A6,opacity=0] plot coordinates {
(0, 4.3462241342911625)
(1, 4.251134833233945)
(2, 4.237961489175603)
(3, 4.209567559146441)
(4, 4.200392001003084)
 };
\addplot [no marks,cyan!20,name path=C6,opacity=0] plot coordinates {
(0, 4.626142575331375)
(1, 4.460662467902924)
(2, 4.389251408004856)
(3, 4.341459380106464)
(4, 4.3239328590943975)
 };
\addplot[cyan!20,opacity=0.5] fill between[of=B6 and C6];
\addplot[cyan!20,opacity=0.5] fill between[of=A6 and B6];

% LR-all_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 4.658843323647132)
(1, 4.622003342379882)
(2, 4.590389640685006)
(3, 4.55473330856639)
(4, 4.533702404333232)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 4.88132254038932)
(1, 4.778271292570329)
(2, 4.736794441351045)
(3, 4.691863716223818)
(4, 4.674314962889588)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];


Process finished with exit code 0

       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ2/rq2-xz.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 2.262189615579933)
(1, 1.786464398120844)
(2, 1.7161314315814435)
(3, 1.6183054978795526)
(4, 1.5070907407277248)
};
\addlegendentry{\texttt{SeMPL}: 1.2 }

% Meta-LR
\addplot [mark=diamond,cyan,name path=B6] plot coordinates {
(0, 2.7754417345386133)
(1, 2.3619739738846466)
(2, 2.1669193914190505)
(3, 2.012117047756003)
(4, 1.927664096537879)
};
\addlegendentry{\texttt{SeMPL$_{LR}$}: 2.0 }

% Meta-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 2.8018692474259805)
(1, 2.768402942606135)
(2, 2.7831390182425055)
(3, 2.728118135854424)
(4, 2.6841658083262008)
};
\addlegendentry{\texttt{SeMPL$_{RF}$}: 2.5 }

% RF-all
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 4.006676237085018)
(1, 3.997973758886936)
(2, 4.0296292676060395)
(3, 4.039887448898115)
(4, 4.049124389918426)
};
\addlegendentry{\texttt{RF$+$}: 4.3 }

% LR-all
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 3.9887816471014204)
(1, 3.98059735213981)
(2, 3.9794890118873223)
(3, 3.992520966238663)
(4, 4.007901698681118)
};
\addlegendentry{\texttt{LR$+$}: 4.35 }

% Deepperf-all
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 4.237800148944874)
(1, 4.230566224023221)
(2, 4.2273991549192855)
(3, 4.233817553087193)
(4, 4.253763084040265)
};
\addlegendentry{\texttt{Deepperf$+$}: 5.8 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 1.8771449288505433)
(1, 1.659331183286127)
(2, 1.56617149975449)
(3, 1.4477669150389587)
(4, 1.2312144047652884)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 2.5400974001370407)
(1, 1.9345730337471776)
(2, 1.8825948665303143)
(3, 1.7581774112632536)
(4, 1.7107094574837314)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Meta-LR_IQR
\addplot [no marks,cyan!20,name path=A6,opacity=0] plot coordinates {
(0, 2.6874068162006144)
(1, 2.1366157471727485)
(2, 1.955221315385832)
(3, 1.8902564525825565)
(4, 1.7402772502691979)
 };
\addplot [no marks,cyan!20,name path=C6,opacity=0] plot coordinates {
(0, 2.9291300783797514)
(1, 2.6057358092782383)
(2, 2.282801673373597)
(3, 2.1719872826735225)
(4, 2.0536826878839816)
 };
\addplot[cyan!20,opacity=0.5] fill between[of=B6 and C6];
\addplot[cyan!20,opacity=0.5] fill between[of=A6 and B6];

% Meta-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 2.7437943946181167)
(1, 2.683903851162982)
(2, 2.6738008744952033)
(3, 2.59938160080437)
(4, 2.459979984361856)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 2.8808759844724294)
(1, 2.8534642862720374)
(2, 2.84851096714781)
(3, 2.880798550796537)
(4, 2.882229576377495)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% RF-all_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 3.946139509324289)
(1, 3.9501461699142637)
(2, 4.004521405923906)
(3, 4.000527308231026)
(4, 3.9795251042514534)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 4.0712883473049315)
(1, 4.056794335382393)
(2, 4.056467897616654)
(3, 4.0818554747309195)
(4, 4.089739311540692)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% LR-all_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 3.8746620232669056)
(1, 3.881384266046184)
(2, 3.910268948862957)
(3, 3.9215409556852046)
(4, 3.9411811621827515)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 4.110241409560463)
(1, 4.082059981399867)
(2, 4.045070908004248)
(3, 4.04258042430955)
(4, 4.054394733290627)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% Deepperf-all_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 4.226103061482951)
(1, 4.214621754166987)
(2, 4.201324996238328)
(3, 4.188799439807872)
(4, 4.186795701427186)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 4.244643880902109)
(1, 4.247964902206575)
(2, 4.24697847601849)
(3, 4.281819420800059)
(4, 4.297552872332609)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];


Process finished with exit code 0

       
       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ3/rq3-deeparch.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 4.207808033315477)
(1, 4.132021444783722)
(2, 3.9388045365314905)
(3, 3.79060783929146)
(4, 3.7535969246133587)
};
\addlegendentry{\texttt{SeMPL}: 1.0 }

% MAML
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 4.894133429097085)
(1, 4.400971699244817)
(2, 4.21805905032992)
(3, 4.144084167797718)
(4, 4.089056892782211)
};
\addlegendentry{\texttt{MAML}: 2.33 }

% Beetle
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 4.952008464966162)
(1, 4.563538740818355)
(2, 4.284687018385951)
(3, 4.124317999806792)
(4, 4.063515281038441)
};
\addlegendentry{\texttt{Beetle}: 2.53 }

% MetaSGD
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 5.1543700869214994)
(1, 4.438906444854646)
(2, 4.273042158256981)
(3, 4.168927228124684)
(4, 4.062889527038623)
};
\addlegendentry{\texttt{MetaSGD}: 2.93 }

% MTL-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 5.413373817818615)
(1, 5.100215521116248)
(2, 4.7349157660010155)
(3, 4.423754561014115)
(4, 4.281125139329648)
};
\addlegendentry{\texttt{MORF}: 4.07 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 3.9795270185281493)
(1, 3.841921720572726)
(2, 3.6806431823685393)
(3, 3.602961754062864)
(4, 3.6025033603481766)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 4.52221954075291)
(1, 4.327098993075743)
(2, 4.179000743092282)
(3, 4.0796688280115285)
(4, 3.913692364933298)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% MAML_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 4.6417732548238355)
(1, 4.187294373649635)
(2, 4.085926135198806)
(3, 4.033862152275946)
(4, 3.9811943964715044)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 5.159466646205268)
(1, 4.596364643438565)
(2, 4.403043219708096)
(3, 4.250506058782352)
(4, 4.217690870624325)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% Beetle_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 4.81822529697481)
(1, 4.342437105579957)
(2, 4.08886191760239)
(3, 3.98087574746961)
(4, 3.926653876431396)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 5.081641160918214)
(1, 4.678839830678166)
(2, 4.482107987052654)
(3, 4.309930546971998)
(4, 4.24020851667208)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% MetaSGD_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 4.854104881619578)
(1, 4.252342468715115)
(2, 4.121799242129053)
(3, 4.04865999221205)
(4, 3.977686504485013)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 5.348962693728824)
(1, 4.625256751990309)
(2, 4.4264688245773645)
(3, 4.297807609736228)
(4, 4.262755066794888)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% MTL-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 5.272719353046778)
(1, 4.958788684018781)
(2, 4.575708818224273)
(3, 4.326045212452184)
(4, 4.1841365191728945)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 5.758893583226665)
(1, 5.2374409264386665)
(2, 4.927790816892751)
(3, 4.595439422437961)
(4, 4.395875414050069)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];


Process finished with exit code 0

       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ3/rq3-gcc.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 3.870557532287627)
(1, 3.8356921292187494)
(2, 3.8229694230365734)
(3, 3.7746139470482243)
(4, 3.7711112906891318)
};
\addlegendentry{\texttt{SeMPL}: 1.28 }

% MTL-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 4.069273498847999)
(1, 3.9619241859693672)
(2, 3.908889192172847)
(3, 3.909745642651584)
(4, 3.8267705712228897)
};
\addlegendentry{\texttt{MORF}: 1.6 }

% Beetle
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 4.144964203348883)
(1, 4.091635202347987)
(2, 4.001482151558172)
(3, 3.914576870028239)
(4, 3.8656690664546898)
};
\addlegendentry{\texttt{Beetle}: 2.56 }

% MetaSGD
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 4.22477821857668)
(1, 4.194861786834474)
(2, 4.093595661154659)
(3, 4.04420829091217)
(4, 4.092824467494163)
};
\addlegendentry{\texttt{MetaSGD}: 2.64 }

% MAML
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 4.25148729747893)
(1, 4.100982063117178)
(2, 4.011791334738764)
(3, 3.970688792077016)
(4, 3.922833167728601)
};
\addlegendentry{\texttt{MAML}: 2.72 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 3.7106423458955424)
(1, 3.728961674388542)
(2, 3.710737341050942)
(3, 3.6511522445867812)
(4, 3.623973704991732)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 3.99037841460824)
(1, 3.9247138363997673)
(2, 3.909582229437732)
(3, 3.8973103885443208)
(4, 3.8856579335086274)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% MTL-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 3.8937575765055774)
(1, 3.8044513312888935)
(2, 3.726560623639895)
(3, 3.669263604625237)
(4, 3.6880852632344454)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 4.22894744108434)
(1, 4.132911111168899)
(2, 4.0945503192542665)
(3, 4.03487959980096)
(4, 3.965273451748649)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% Beetle_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 3.778977095016257)
(1, 3.9017387772802454)
(2, 3.7688299078884637)
(3, 3.757511360331578)
(4, 3.734993322228216)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 4.321421637771813)
(1, 4.231328492963316)
(2, 4.1881917086327745)
(3, 4.083234429291553)
(4, 4.070936650282217)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% MetaSGD_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 4.0771093050058544)
(1, 4.031202741140333)
(2, 3.9530856861264203)
(3, 3.9396302074111684)
(4, 4.012579333464039)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 4.3239080055888355)
(1, 4.30242833084098)
(2, 4.245955589608789)
(3, 4.197451779541557)
(4, 4.240800825713764)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% MAML_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 3.967122085306173)
(1, 3.8997758455683105)
(2, 3.7952059848223434)
(3, 3.776564926271876)
(4, 3.7881457928751074)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 4.379519948114216)
(1, 4.2594869943513425)
(2, 4.161527665366207)
(3, 4.1494158091736475)
(4, 4.089492086322999)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];


Process finished with exit code 0

 
       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ3/rq3-imagemagick.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 1.7336636439437076)
(1, 1.6137354108562447)
(2, 1.4605126974865523)
(3, 1.3557938397786444)
(4, 1.3540755988870714)
};
\addlegendentry{\texttt{SeMPL}: 1.55 }

% MetaSGD
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 2.0826275843379456)
(1, 1.7524302177896725)
(2, 1.4906015460050561)
(3, 1.3702269138651977)
(4, 1.3408454856596912)
};
\addlegendentry{\texttt{MetaSGD}: 2.1 }

% Beetle
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 1.7706936431220786)
(1, 1.6197170423429361)
(2, 1.5125898417998396)
(3, 1.4367456010874964)
(4, 1.3872535963760986)
};
\addlegendentry{\texttt{Beetle}: 2.15 }

% MAML
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 2.1688338766853743)
(1, 1.7253289699136143)
(2, 1.5105390692789773)
(3, 1.362079951229312)
(4, 1.360484603029635)
};
\addlegendentry{\texttt{MAML}: 2.4 }

% MTL-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 2.825312274602224)
(1, 1.7653980507778453)
(2, 1.5050694376475908)
(3, 1.338760179616242)
(4, 1.3480071313539352)
};
\addlegendentry{\texttt{MORF}: 2.65 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 1.5906232366287976)
(1, 1.520027168973954)
(2, 1.3781530636744517)
(3, 1.235902170153852)
(4, 1.2479556412534352)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 1.9486727264894217)
(1, 1.737250441702528)
(2, 1.5833993291955835)
(3, 1.4779464013673809)
(4, 1.4861480290144289)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% MetaSGD_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 1.905879972496724)
(1, 1.6021547673697396)
(2, 1.382567314662226)
(3, 1.2569907054251852)
(4, 1.2465161085279757)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 2.4038454178901985)
(1, 1.890103055617495)
(2, 1.6126887255959994)
(3, 1.4898096838198518)
(4, 1.463250743315768)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% Beetle_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 1.6634977755165643)
(1, 1.5253783571396926)
(2, 1.4411313815028)
(3, 1.368555221891868)
(4, 1.2926759953438602)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 1.9613631034147487)
(1, 1.770156398780412)
(2, 1.6036530877950623)
(3, 1.5189252293442324)
(4, 1.5326547343191412)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% MAML_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 1.9366795817037041)
(1, 1.6197702990087566)
(2, 1.3973124257427552)
(3, 1.2236797753125552)
(4, 1.2394916864303696)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 2.724087161094937)
(1, 1.8066752075369659)
(2, 1.6153148214370827)
(3, 1.465205767198866)
(4, 1.4954593442785915)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% MTL-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 2.559411579476538)
(1, 1.6226037195101353)
(2, 1.391354038133626)
(3, 1.2611854451092805)
(4, 1.2220624376069924)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 3.0371607053902974)
(1, 1.8842136127398368)
(2, 1.592784674513791)
(3, 1.4674293270495253)
(4, 1.442341803593114)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];


Process finished with exit code 0

       
       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ3/rq3-sac.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 


% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 6.072394936516581)
(1, 5.323579188044547)
(2, 4.413077353990981)
(3, 4.1023947100367755)
(4, 3.9111752623895004)
};
\addlegendentry{\texttt{SeMPL}: 1.2 }

% MetaSGD
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 5.7613788939162385)
(1, 5.6108973255498915)
(2, 4.947687912706666)
(3, 4.737439360563047)
(4, 3.978580399167096)
};
\addlegendentry{\texttt{MetaSGD}: 1.87 }

% MTL-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 6.683083341994934)
(1, 6.441405360617876)
(2, 6.255041624591531)
(3, 6.1338840842335784)
(4, 5.815475971580959)
};
\addlegendentry{\texttt{MORF}: 2.13 }

% Beetle
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 6.031092331162049)
(1, 5.647850648653529)
(2, 4.7331302172658685)
(3, 4.577096888928769)
(4, 4.3868443042304515)
};
\addlegendentry{\texttt{Beetle}: 2.33 }

% MAML
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 5.566489992234387)
(1, 5.1985952980657775)
(2, 4.6440310480365925)
(3, 4.513579659833571)
(4, 4.137963788093119)
};
\addlegendentry{\texttt{MAML}: 2.6 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 5.499603525189563)
(1, 4.4310972429713225)
(2, 3.736724687587154)
(3, 3.4455826273719072)
(4, 3.490062966789208)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 6.5688552353385425)
(1, 5.988930965368577)
(2, 5.450691875740395)
(3, 4.646363476540215)
(4, 4.677200739101891)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% MetaSGD_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 5.263435459304419)
(1, 4.19853429982896)
(2, 4.146495568309605)
(3, 4.054459378232098)
(4, 3.4591323073367533)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 6.0870137859922515)
(1, 5.924659677080726)
(2, 5.607478978880389)
(3, 5.872511896185998)
(4, 4.700872046096016)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% MTL-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 6.337758183696666)
(1, 6.226693022116195)
(2, 5.756267615802686)
(3, 5.752704016865359)
(4, 5.493225819245438)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 6.959220102846241)
(1, 6.750014140560024)
(2, 6.483780828567382)
(3, 6.379616956582204)
(4, 6.18756053010197)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% Beetle_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 5.546647222040853)
(1, 4.68075119459124)
(2, 4.196948382272655)
(3, 4.0161425683181555)
(4, 3.695913338344172)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 6.3758882399925625)
(1, 5.935927332272186)
(2, 5.905464220687078)
(3, 5.364299191928514)
(4, 4.841894218346487)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% MAML_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 4.742925394874463)
(1, 4.534787894139584)
(2, 4.273960875279066)
(3, 4.13444791234423)
(4, 3.8427952377521124)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 5.986065151288447)
(1, 5.7113410103178595)
(2, 5.544022940085948)
(3, 5.18074234691077)
(4, 4.807648633143709)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];


Process finished with exit code 0

       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ3/rq3-spear.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 3.614172621198394)
(1, 3.1749880470330907)
(2, 3.1775223093902745)
(3, 3.184456865910522)
(4, 3.065292532626788)
};
\addlegendentry{\texttt{SeMPL}: 1.33 }

% Beetle
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 4.045950448387486)
(1, 3.7747174728757447)
(2, 3.4309374854884287)
(3, 3.384567634511843)
(4, 3.2912981011309252)
};
\addlegendentry{\texttt{Beetle}: 1.8 }

% MTL-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 5.212564826469148)
(1, 3.926442059726084)
(2, 3.8511021734550908)
(3, 3.8108915138288277)
(4, 3.770032839361699)
};
\addlegendentry{\texttt{MORF}: 2.53 }

% MetaSGD
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 4.070092265979478)
(1, 3.935505532506003)
(2, 3.882209126083005)
(3, 3.872264917045927)
(4, 3.8187833062286276)
};
\addlegendentry{\texttt{MetaSGD}: 3.33 }

% MAML
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 5.890555895748487)
(1, 4.1421888661763555)
(2, 3.9646980407659376)
(3, 3.8856187176201735)
(4, 3.870532824575035)
};
\addlegendentry{\texttt{MAML}: 3.93 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 3.43220975559489)
(1, 3.0030868434400553)
(2, 2.9938951718348896)
(3, 3.021060622176666)
(4, 2.961991247101742)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 3.7879697456154475)
(1, 3.5565505706948675)
(2, 3.4943493896818225)
(3, 3.448631431194379)
(4, 3.380500051982642)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Beetle_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 3.8055243644598193)
(1, 3.5031780511203423)
(2, 3.2902970967035876)
(3, 3.276538416180017)
(4, 3.17736756555275)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 5.35758334119912)
(1, 3.9669806098909284)
(2, 3.6057293016360235)
(3, 3.5231618750377494)
(4, 3.4093200852954215)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% MTL-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 4.33563558241008)
(1, 3.7650116865787844)
(2, 3.7585619967514865)
(3, 3.750015636448386)
(4, 3.7117822550571167)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 5.596824754472674)
(1, 4.026651889144953)
(2, 3.9238151142166027)
(3, 3.866732493408049)
(4, 3.8379205002937313)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% MetaSGD_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 3.7931088678597873)
(1, 3.8093764785614215)
(2, 3.7760522990581076)
(3, 3.772813225684017)
(4, 3.7501774527734986)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 5.148402925015319)
(1, 4.11398757339139)
(2, 4.037850297646164)
(3, 3.9645144541689805)
(4, 3.9199141984123678)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% MAML_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 5.430076921885389)
(1, 3.865673561747467)
(2, 3.7987125499440393)
(3, 3.7639255149178448)
(4, 3.7668429784308985)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 6.463426268138284)
(1, 4.379997342893541)
(2, 4.161452385178384)
(3, 4.102499712834918)
(4, 3.9921169283857303)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];


Process finished with exit code 0



       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ3/rq3-sqlite.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 0.004611079167380473)
(1, -0.12626760884052132)
(2, -0.157081417560346)
(3, -0.1988744833270158)
(4, -0.19150315746494082)
};
\addlegendentry{\texttt{SeMPL}: 1.2 }

% MTL-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 0.16622094385415076)
(1, -0.11507705873713117)
(2, -0.15620752211150038)
(3, -0.15608599612111668)
(4, -0.16956142008968783)
};
\addlegendentry{\texttt{MORF}: 1.65 }

% Beetle
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 0.0952196073230455)
(1, -0.07414579029422615)
(2, -0.15263304975592207)
(3, -0.19259850707733572)
(4, -0.20186625410324205)
};
\addlegendentry{\texttt{Beetle}: 2.05 }

% MetaSGD
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 0.07030957840229872)
(1, -0.10026064120188152)
(2, -0.13709931052931837)
(3, -0.18383987425344406)
(4, -0.2032711310746628)
};
\addlegendentry{\texttt{MetaSGD}: 2.85 }

% MAML
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 0.3703589829449434)
(1, 0.11736956118678307)
(2, 0.0017930897407473607)
(3, -0.06487634394006528)
(4, -0.10381733538349827)
};
\addlegendentry{\texttt{MAML}: 3.4 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, -0.1202434321448155)
(1, -0.17446576328630406)
(2, -0.1989996719952203)
(3, -0.2211775978836573)
(4, -0.2231147878056496)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 0.14568821461932077)
(1, -0.05444677743081705)
(2, -0.08748466629341003)
(3, -0.14267056172486692)
(4, -0.15814212585958348)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% MTL-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 0.08552021334813448)
(1, -0.1652884303362331)
(2, -0.1869814741529869)
(3, -0.18255607554871914)
(4, -0.1935693713040577)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 0.22133742949534768)
(1, 0.007525388433289131)
(2, -0.10172669554658353)
(3, -0.11154754062998544)
(4, -0.12915615950944673)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% Beetle_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, -0.03664775079180261)
(1, -0.16578619540790898)
(2, -0.20370100006218647)
(3, -0.22366057763815747)
(4, -0.2321513120231518)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 0.27635045540624975)
(1, 0.08727937972024002)
(2, -0.06481699113515316)
(3, -0.1381038096804624)
(4, -0.17740600980938323)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% MetaSGD_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, -0.06372741529595057)
(1, -0.17741644712065446)
(2, -0.20510464436810943)
(3, -0.22505630262416518)
(4, -0.2391885931164034)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 0.40233165754714173)
(1, 0.11137449663285244)
(2, 0.10545637561492721)
(3, -0.09189761597064743)
(4, -0.0784815634854281)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% MAML_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 0.24030810792459162)
(1, 0.05327554932979813)
(2, -0.06668651393211175)
(3, -0.11777858175701675)
(4, -0.1480116150297224)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 0.46610676440855103)
(1, 0.26203934009947216)
(2, 0.08337455898386757)
(3, -0.0013328367875742207)
(4, -0.035851199162899326)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];


Process finished with exit code 0

       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ3/rq3-storm.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% MTL-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 3.991544676335679)
(1, 3.7305071661325906)
(2, 3.7121572262679057)
(3, 3.7657034040007784)
(4, 3.6775087618708833)
};
\addlegendentry{\texttt{MORF}: 1.0 }

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 4.698388695882586)
(1, 4.546403877032846)
(2, 4.506015854335303)
(3, 4.6741839360993)
(4, 4.601956174242273)
};
\addlegendentry{\texttt{SeMPL}: 2.73 }

% Beetle
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 6.241466101922252)
(1, 6.132777712026238)
(2, 5.950531828472347)
(3, 5.889457367951679)
(4, 5.754954821367535)
};
\addlegendentry{\texttt{Beetle}: 3.27 }

% MetaSGD
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 4.801994772153665)
(1, 5.083168081917066)
(2, 4.8321125148487365)
(3, 4.966593241659368)
(4, 4.816881889786664)
};
\addlegendentry{\texttt{MetaSGD}: 3.4 }

% MAML
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 5.392458359788194)
(1, 5.35217580876142)
(2, 5.325500312057139)
(3, 5.525245335223499)
(4, 5.6287819041483065)
};
\addlegendentry{\texttt{MAML}: 3.73 }

% MTL-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 3.7725704710056283)
(1, 3.612302723044286)
(2, 3.5232232992571806)
(3, 3.5378063528078987)
(4, 3.405858756284204)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 4.143073179291533)
(1, 3.8540547216089207)
(2, 4.216092222400833)
(3, 4.107269080776151)
(4, 3.910215510594585)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 4.5314011584244565)
(1, 4.326004448343205)
(2, 4.319403954725592)
(3, 4.469825055150517)
(4, 4.447552750504274)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 5.077425944738928)
(1, 4.9341947534618935)
(2, 5.0152928525389076)
(3, 4.902744805011519)
(4, 4.847850430745688)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Beetle_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 6.0067937751302765)
(1, 5.83993096938351)
(2, 5.772360253117077)
(3, 5.6743983107115845)
(4, 5.6644562065705175)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 6.393878696135668)
(1, 6.333372891733487)
(2, 6.266829124937671)
(3, 6.106978941421987)
(4, 5.937679520836459)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% MetaSGD_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 4.342723865937959)
(1, 4.344358286047401)
(2, 4.392018295705292)
(3, 4.315307828651133)
(4, 4.20632577755016)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 5.6446361883035685)
(1, 5.881279512457705)
(2, 5.550442389773754)
(3, 5.713075718541696)
(4, 5.672239179165734)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% MAML_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 5.031403213094791)
(1, 5.005817788039337)
(2, 5.107760249987491)
(3, 5.2161088207332895)
(4, 5.426349812036247)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 5.9151672938361815)
(1, 5.703414597815537)
(2, 5.659195380608181)
(3, 5.804089290071766)
(4, 5.900499104279565)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];


 
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ3/rq3-x264.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 2.822518376293297)
(1, 2.610074640344347)
(2, 2.5406737561238417)
(3, 2.5140528673791347)
(4, 2.4810466352833633)
};
\addlegendentry{\texttt{SeMPL}: 1.16 }

% Beetle
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 2.9124825742450997)
(1, 2.7583830704275347)
(2, 2.683926393295692)
(3, 2.627146846500206)
(4, 2.60095004145105)
};
\addlegendentry{\texttt{Beetle}: 1.66 }

% MetaSGD
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 3.4258155080136374)
(1, 3.008717388649253)
(2, 2.901375715300593)
(3, 2.8285129462629746)
(4, 2.845103078799468)
};
\addlegendentry{\texttt{MetaSGD}: 3.0 }

% MAML
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 3.4074415086509027)
(1, 3.0771844654121923)
(2, 2.9464878426740935)
(3, 2.8844459322090747)
(4, 2.872931611703791)
};
\addlegendentry{\texttt{MAML}: 3.24 }

% MTL-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 3.7933918869229637)
(1, 3.43820323505681)
(2, 3.1016472265911235)
(3, 2.8121714768043558)
(4, 2.715887635308125)
};
\addlegendentry{\texttt{MORF}: 3.66 }

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 2.728412492930259)
(1, 2.5252440271180427)
(2, 2.4762395066795277)
(3, 2.422213212869358)
(4, 2.3821779570594916)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 2.9996789222545783)
(1, 2.7121704258934463)
(2, 2.632252810286576)
(3, 2.59035556919905)
(4, 2.591771151799664)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% Beetle_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 2.8123245170491935)
(1, 2.6698083344333554)
(2, 2.600219198412822)
(3, 2.5273479043759277)
(4, 2.5165929946059613)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 3.036770581661303)
(1, 2.850904676658358)
(2, 2.764789910076751)
(3, 2.711860529853231)
(4, 2.7109691477082634)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];

% MetaSGD_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 3.2110917965537915)
(1, 2.8984743275860123)
(2, 2.790252395251382)
(3, 2.673942782555334)
(4, 2.690603922815209)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 3.679890770519386)
(1, 3.133588983550541)
(2, 3.0213828885047063)
(3, 2.965028183686262)
(4, 2.986980949702706)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% MAML_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 3.254895549147426)
(1, 2.964012166165778)
(2, 2.8208044248925983)
(3, 2.766851049894328)
(4, 2.7657519125864325)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 3.628432126897092)
(1, 3.170842534131451)
(2, 3.055354650241747)
(3, 2.99476445432327)
(4, 3.0115879439436526)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% MTL-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 3.614634138289377)
(1, 3.3090421220967543)
(2, 2.9454056877568737)
(3, 2.6764430209559573)
(4, 2.553992508088706)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 3.9821281648189757)
(1, 3.6050837174861825)
(2, 3.2786002404896295)
(3, 3.011042874620912)
(4, 2.8661472534334718)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];


Process finished with exit code 0


       
       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/RQ3/rq3-xz.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}


\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 5cm,
  height = 4cm,
  % xmin=165,
   % xlabel=\# Measurements,
    xtick = {0,1,2,3,4},
   xticklabels={$S_{1}$,$S_{2}$,$S_{3}$,$S_{4}$,$S_{5}$},
    ylabel={$log_{MRE}$},
      y label style={at={(0.1,0.5)}},
      axis x line  = bottom,
    axis y line  = left  ,
    legend cell align={left},
    legend columns=1,
    legend style={font=\footnotesize,draw=none,fill=none,at={(1.1,1.3)}},             
  ] 

% MTL-RF
\addplot [mark=otimes,orange,name path=B5] plot coordinates {
(0, 2.5309888916201326)
(1, 1.86355830681943)
(2, 1.6248500061377105)
(3, 1.5320954277720396)
(4, 1.4846270075989434)
};
\addlegendentry{\texttt{MORF}: 1.55 }

% Meta-DNN
\addplot [mark=o,blue,name path=B] plot coordinates {
(0, 2.262189615579933)
(1, 1.786464398120844)
(2, 1.7161314315814435)
(3, 1.6183054978795526)
(4, 1.5070907407277248)
};
\addlegendentry{\texttt{SeMPL}: 1.75 }

% MAML
\addplot [mark=square,red,name path=B2] plot coordinates {
(0, 2.21120531232154)
(1, 1.8597951460882856)
(2, 1.643851362596365)
(3, 1.5327927747932302)
(4, 1.4856480134861978)
};
\addlegendentry{\texttt{MAML}: 2.2 }

% MetaSGD
\addplot [mark=triangle,teal,name path=B3] plot coordinates {
(0, 2.185548535782484)
(1, 1.8728517253595558)
(2, 1.6680898613572346)
(3, 1.6100738591667787)
(4, 1.5107867324617672)
};
\addlegendentry{\texttt{MetaSGD}: 2.2 }

% Beetle
\addplot [mark=star,violet,name path=B4] plot coordinates {
(0, 2.501934209238844)
(1, 2.11599239750014)
(2, 1.9100966905791903)
(3, 1.8004497517463898)
(4, 1.6900644170511925)
};
\addlegendentry{\texttt{Beetle}: 3.2 }

% MTL-RF_IQR
\addplot [no marks,orange!20,name path=A5,opacity=0] plot coordinates {
(0, 2.31101208698981)
(1, 1.7149287181079016)
(2, 1.5012041694114975)
(3, 1.4319532495038965)
(4, 1.3739317358214824)
 };
\addplot [no marks,orange!20,name path=C5,opacity=0] plot coordinates {
(0, 2.703761962383499)
(1, 1.9514847723451374)
(2, 1.7041309450818178)
(3, 1.638501003663338)
(4, 1.6029306857541594)
 };
\addplot[orange!20,opacity=0.5] fill between[of=B5 and C5];
\addplot[orange!20,opacity=0.5] fill between[of=A5 and B5];

% Meta_IQR
\addplot [no marks,blue!20,name path=A,opacity=0] plot coordinates {
(0, 1.8771449288505433)
(1, 1.659331183286127)
(2, 1.56617149975449)
(3, 1.4477669150389587)
(4, 1.2312144047652884)
 };
\addplot [no marks,blue!20,name path=C,opacity=0] plot coordinates {
(0, 2.5400974001370407)
(1, 1.9345730337471776)
(2, 1.8825948665303143)
(3, 1.7581774112632536)
(4, 1.7107094574837314)
 };
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and B];

% MAML_IQR
\addplot [no marks,red!20,name path=A2,opacity=0] plot coordinates {
(0, 2.043205635472384)
(1, 1.661597773442723)
(2, 1.4888496529642241)
(3, 1.4056249230581883)
(4, 1.3431903136202774)
 };
\addplot [no marks,red!20,name path=C2,opacity=0] plot coordinates {
(0, 2.4545813914997394)
(1, 2.160722442361895)
(2, 1.8787312795181343)
(3, 1.6373555040410173)
(4, 1.618676877002767)
 };
\addplot[red!20,opacity=0.5] fill between[of=B2 and C2];
\addplot[red!20,opacity=0.5] fill between[of=A2 and B2];

% MetaSGD_IQR
\addplot [no marks,teal!20,name path=A3,opacity=0] plot coordinates {
(0, 1.9291203796683738)
(1, 1.7043958380626982)
(2, 1.5561721795463015)
(3, 1.4623722342193601)
(4, 1.3361102784981598)
 };
\addplot [no marks,teal!20,name path=C3,opacity=0] plot coordinates {
(0, 2.4428707716809925)
(1, 2.1875072625281518)
(2, 1.876049582457794)
(3, 1.777334037560936)
(4, 1.670703001118589)
 };
\addplot[teal!20,opacity=0.5] fill between[of=B3 and C3];
\addplot[teal!20,opacity=0.5] fill between[of=A3 and B3];

% Beetle_IQR
\addplot [no marks,violet!20,name path=A4,opacity=0] plot coordinates {
(0, 2.2208107340437593)
(1, 1.8482268986625305)
(2, 1.7476126918336226)
(3, 1.6059589151487428)
(4, 1.4676021361958644)
 };
\addplot [no marks,violet!20,name path=C4,opacity=0] plot coordinates {
(0, 2.7709509283368834)
(1, 2.337455450856195)
(2, 2.071754402612128)
(3, 2.0406280676069906)
(4, 1.8755983863539591)
 };
\addplot[violet!20,opacity=0.5] fill between[of=B4 and C4];
\addplot[violet!20,opacity=0.5] fill between[of=A4 and B4];


Process finished with exit code 0


       
       
       
  \end{axis}

\end{tikzpicture}
\end{document}


==> Figures/ranking_MRE.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[]
\begin{axis}[
    % xmin=0,
    % xmax=10,
    ymin=33.5,
    % ymax = 45,
    height=3.5cm,
    width=4.5cm,
    axis x line  = bottom,
    axis y line  = left,
    xtick = {0,1,2,3,4,5},
    ytick = {30,35,40,45},
    xticklabels={ 
    $\mathbfcal{E}_3\,\mathbfcal{E}_2\,\mathbfcal{E}_1$,  $\mathbfcal{E}_2\,\mathbfcal{E}_3\,\mathbfcal{E}_1$, $\mathbfcal{E}_3\,\mathbfcal{E}_1\,\mathbfcal{E}_2$, $\mathbfcal{E}_1\,\mathbfcal{E}_3\,\mathbfcal{E}_2$, $\mathbfcal{E}_2\,\mathbfcal{E}_1\,\mathbfcal{E}_3$, $\mathbfcal{E}_1\,\mathbfcal{E}_2\,\mathbfcal{E}_3$},
    ylabel=MRE $\%$,
    xlabel=Sequence of meta environments,
    x label style={at={(0.5,-0.3)}},
    y label style={at={(0.15,0.5)}},
    x tick label style={rotate=45,anchor=east,font=\footnotesize},
     %y tick label style={font=\tiny},
    % axis x line  = bottom,
    % axis y line  = left,
    % ymin=37
    % samples=100,
    % domain=0:10
]

\addplot+[mark=o,color=blue,mark size=1.5pt]           
coordinates                        
{                                   
  (0, 43.08265364202791)  (1, 42.59766434633329)  (2, 41.95367723155698) (3, 41.61097535228704)  (4, 34.41966822592169)  (5, 34.366265862039704)
};


\end{axis}
\end{tikzpicture}
\end{document}

==> Figures/ranking_Scott.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}

%\usetikzlibrary{...}
\begin{document}

\begin{tikzpicture}[]
\begin{axis}[
    ymin=10,
    ymax=30,
    height=3.5cm,
    width=4.5cm,
       axis x line  = bottom,
    axis y line  = left,
    % yticklabels={,,},
    % ytick = {1,2,3,4,5,6,7},
    xtick = {0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
    % xticklabels={$Meta_{2\text{-}1}$, $Meta_{1\text{-}2}$, $Meta_{2}$, $Meta_{1}$, $Meta_{2\text{-}3}$,  $Meta_{3}$, $Meta_{3\text{-}2}$, $Meta_{3\text{-}1}$, $Meta_{1\text{-}3}$},
    xticklabels={1,2,3,4,5,6,7,8,9},
    ylabel=MRE $\%$,
    xlabel=\# Meta environment,
    x label style={at={(0.5,-0.30)}},
     y label style={at={(0.15,0.5)}},
     %x tick label style={font=\tiny},
     %y tick label style={font=\tiny},
    % axis x line  = bottom,
    % axis y line  = left,
    % ymin=37,
    % samples=100,
    % domain=0:10
]

\addplot+[mark=o,color=blue,mark size=1.5pt]           % 调用绘图函数，并设置绘图的类型是折线图
coordinates                         % 声明是在迪卡尔坐标系中的数据
{                                   % 输入数据
 (0, 27.46) (1, 25.90) (2, 25.31) (3, 23.15) (4, 21.31) (5, 18.10) (6, 16.83) (7, 16.13) (8, 12.67)};

\end{axis}
\end{tikzpicture}
\end{document}
